The Vampire Diary

During the past decade of continuous development, the theorem prover Vampire has become an automated solver for the combined theories of commonly-used data structures. Vampire now supports arithmetic, induction, and higher-order logic. These advances have been made to meet the demands of software verification, enabling Vampire to effectively complement SAT/SMT solvers and aid proof assistants. We explain how best to use Vampire in practice and review the main changes Vampire has undergone since its last tool presentation, focusing on the engineering principles and design choices we made during this process.

==> proof.tex <==
\newcommand\ProofLine[4]{#1. & #3 & \textsf{#4} \\}
\newcommand\Concat[3]{#2 \concat #3}
\newcommand\PConcat[3]{(\Concat{#1}{#2}{#3})}
\newcommand\Nil[1]{\epsilon}
\newcommand\sK[1]{\sigma_{#1}}

\[
\begin{array}{rll}
\ProofLine{1}{13}{ 0 = \sumf(\Nil{ \Real }) }{ assumption 1 (cnf) }
\ProofLine{2}{14}{ 0 = x + \sumf(y) - \sumf(\Cons{\Real}{x}{y}) }{ assumption 2 (cnf) }
\ProofLine{3}{15}{\Concat{\alpha}{\Nil{ \alpha }}{x} = x }{ assumption 3 (cnf) }
\ProofLine{4}{16}{\Cons{\alpha}{y}{\PConcat{\alpha}{z}{x}} = \Concat{\alpha}{\PCons{\alpha}{y}{z}}{x} }{ assumption 4 (cnf) }
\ProofLine{5}{17}{ 0 \neq \sumf(\sK1) + \sumf(\sK0) - \sumf(\Concat{\Real}{\sK1}{\sK0}) }{ conjecture (cnf) }






\ProofLine{6}{24}{ 
  \begin{array}[t]{rl}
       & 0 \neq \sumf(\Cons{\Real}{\sK3}{\sK4}) + \sumf(\sK0) - \sumf(\Concat{\Real}{\PCons{\Real}{\sK3}{\sK4}}{\sK0})  \\
  \lor & 0 \neq \sumf(\Nil{ \Real }) + \sumf(\sK0) - \sumf(\Concat{\Real}{\Nil{ \Real }}{\sK0}) 
  \end{array}
  }{ structural induction 5 }%
\ProofLine{7}{25}{ 
  \begin{array}[t]{rl}
       & 0 = \sumf(\sK4) + \sumf(\sK0) - \sumf(\Concat{\Real}{\sK4}{\sK0}) \\
  \lor & 0 \neq \sumf(\Nil{ \Real }) + \sumf(\sK0) - \sumf(\Concat{\Real}{\Nil{ \Real }}{\sK0}) \\
  \end{array}
  }{ structural induction 5 } %
\ProofLine{8}{34}{ 
  \begin{array}[t]{rl}
         & 0 \neq \sumf(\sK0) - \sumf(\Cons{\Real}{\sK3}{\PConcat{\Real}{\sK4}{\sK0}}) + \sumf(\Cons{\Real}{\sK3}{\sK4}) \\
    \lor & 0 \neq \sumf(\sK0) + \sumf(\Nil{ \Real }) - \sumf(\Concat{\Real}{\Nil{ \Real }}{\sK0}) \\
  \end{array}
  }{ forward demodulation 6,4 }
\ProofLine{9}{36}{ 
  \begin{array}[t]{rl}
         & 0 \neq \sumf(\sK0) + \sumf(\Nil{ \Real }) - \sumf(\sK0) \\
    \lor & 0 = \sumf(\sK0) - \sumf(\Concat{\Real}{\sK4}{\sK0}) + \sumf(\sK4) \\
  \end{array}
  }{ forward demodulation 7,3 }
\ProofLine{10}{37}{ 
  \begin{array}[t]{rl}
       & 0 \neq \sumf(\Nil{ \Real }) \\
  \lor & 0 = \sumf(\sK0) - \sumf(\Concat{\Real}{\sK4}{\sK0}) + \sumf(\sK4) \\
  \end{array}
  }{ \alasca normalization 9 }
\ProofLine{11}{42}{ 
  \begin{array}[t]{rl}
         & 0 \neq \sumf(\sK0) + \sumf(\Nil{ \Real }) - \sumf(\sK0)\\
    \lor & 0 \neq \sumf(\sK0) + \sumf(\Cons{\Real}{\sK3}{\sK4}) - \sumf(\Cons{\Real}{\sK3}{\PConcat{\Real}{\sK4}{\sK0}}) \\
  \end{array}
  }{ forward demodulation 8,3 }
\ProofLine{12}{43}{ 
  \begin{array}[t]{rl}
         & 0 \neq \sumf(\Nil{ \Real }) \\
    \lor & 0 \neq \sumf(\sK0) + \sumf(\Cons{\Real}{\sK3}{\sK4}) - \sumf(\Cons{\Real}{\sK3}{\PConcat{\Real}{\sK4}{\sK0}}) \\
  \end{array}
}{ \alasca normalization 11 }
\ProofLine{13}{44}{ 0 = \sumf(\sK0) - \sumf(\Concat{\Real}{\sK4}{\sK0}) + \sumf(\sK4) }{ subsumption resolution 10,1 }
\ProofLine{14}{59}{ 0 \neq \sumf(\sK0) + \sumf(\Cons{\Real}{\sK3}{\sK4}) - \sumf(\Cons{\Real}{\sK3}{\PConcat{\Real}{\sK4}{\sK0}}) }{ subsumption resolution 12,1 }
\ProofLine{15}{84}{ 0 \neq \sumf(\sK0) + \sumf(\Cons{\Real}{\sK3}{\sK4}) - (\sK3 + \sumf(\Concat{\Real}{\sK4}{\sK0})) }{ \alasca superposition 2,14 }
\ProofLine{16}{262}{ \thickmuskip=3mu \medmuskip=2mu \thinmuskip=1mu 0 \neq \sumf(\sK0) - \sK3 + \sumf(\Cons{\Real}{\sK3}{\sK4}) - (\sumf(\sK0) + \sumf(\sK4)) }{ \alasca superposition 13,15 }
\ProofLine{17}{275}{ 0 \neq \sK3 - \sumf(\Cons{\Real}{\sK3}{\sK4}) + \sumf(\sK4) }{ \alasca normalization 16 }
\ProofLine{18}{312}{ 0 \neq \sK3 - (\sK3 + \sumf(\sK4)) + \sumf(\sK4) }{ \alasca superposition 2,17 }
\ProofLine{19}{319}{ \Box }{ \alasca normalization 18 }
\end{array}
\]





